Line planning under crowding: A cut-and-column generation approach

Problem definition: To mitigate excessive crowding in public transit networks, network expansion is often not feasible due to financial and time constraints. Instead, operators are required to make use of existing infrastructure more efficiently. In this regard, this paper considers the problem of determining lines and frequencies in a public transit system, factoring in the impact of crowding. Methodology: We introduce a novel formulation to address the line planning problem under crowding and propose a mixed-integer second-order cone programming (MI-SOCP) reformulation. Three variants of the cut-and-column generation algorithm with tailored acceleration techniques find near-system-optimal solutions by dynamically generating passenger routes and adding linear cutting planes to deal with the non-linearity introduced by the crowding terms. We find integral solutions using a diving heuristic. In practice, passengers may deviate from system-optimal routes. We, thus, evaluate line plans by computing a user-equilibrium routing based on Wardrop's first principle. Results and implications: We experimentally evaluate the performance of the proposed approaches on both an artificial network and the Beijing metro network. The results demonstrate that our algorithm effectively scales to large-scale instances involving hundreds of stations and candidate lines, and nearly 57,000 origin-destination pairs. We find that considering crowding while developing line plans can significantly reduce crowding, at only a minor expense to the travel time passengers experience. This holds both for system-optimal passenger routing and user-optimal passenger routing, which only differ slightly.

==> Tables_and_figures/fig_CDFBeijingNetwork.tex <==

\begin{figure}
    \centering
\begin{tikzpicture}[scale=1]
    \centering
\begin{axis}
[xlabel={Crowding level (\%)},
  ylabel={Cumulative distribution},every axis plot/.append style={thick}, legend style={font=\small, at={(0.65,0.35)},anchor=north west},legend cell align={left},  xmin=0, xmax=245, xtick={0,10,...,240},
  xticklabel style={rotate=45, anchor=east},
    width=16cm,
    height=8cm ]
\addplot+[blue, dashed, mark=square, mark size=2pt, mark options={solid}] table [x=CongestionLevel, y=CF0001, col sep=comma] {gainsBeijingNetworkE40.csv};
\addlegendentry{Crowding factor = 0.001}
\addplot+[YellowGreen, mark=diamond, mark size=3pt, mark options={fill=YellowGreen}] table [x=CongestionLevel, y=CF0003, col sep=comma] {gainsBeijingNetworkE40.csv};
\addlegendentry{Crowding factor = 0.003}
\addplot+[red, mark=x, mark size=3pt, mark options={solid}] table [x=CongestionLevel, y=CF0005, col sep=comma] {gainsBeijingNetworkE40.csv};
\addlegendentry{Crowding factor = 0.005}
\addplot+[Black, mark=o, mark size=2pt, mark options={solid}] table [x=CongestionLevel, y=CF0008, col sep=comma] {gainsBeijingNetworkE40.csv};
\addlegendentry{Crowding factor = 0.008}
\end{axis}
\end{tikzpicture}
\caption{Cumulative distribution of crowding levels under the optimized line plans under different crowding factors for the Beijing metro entire network.}
\label{fig_CDFBeijingNetwork}
\end{figure}

==> Tables_and_figures/fig_CDFSubnetwork.tex <==






\begin{figure}[h]
    \centering
% \begin{subfigure}[b]{0.49\textwidth}
%     \centering
% \begin{tikzpicture}[scale=1]
%     \centering
% \begin{axis}
% [xlabel={Congestion level (\%)},
%   ylabel={Cumulative distribution},every axis plot/.append style={thick}, legend style={font=\small, at={(0.33,0.30)},anchor=north west},legend cell align={left},  xmin=0, xmax=165 ]
% \addplot+[blue, dashed, mark=square, mark size=2pt, mark options={solid}] table [x=CongestionLevel, y=CF0001, col sep=comma] {gainsExisting.csv};
% \addlegendentry{Crowding factor = 0.001}
% \addplot+[Black, mark=o, mark size=2pt, mark options={solid}] table [x=CongestionLevel, y=CF0003, col sep=comma] {gainsExisting.csv};
% \addlegendentry{Crowding factor = 0.003}
% \addplot+[purple, mark=pentagon*, mark size=2pt, mark options={fill=purple}] table [x=CongestionLevel, y=CF0015, col sep=comma] {gainsExisting.csv};
% \addlegendentry{Crowding factor = 0.015}
% \end{axis}
% \end{tikzpicture}
%     \caption{Existing line plan}
% \end{subfigure}
\begin{subfigure}[b]{0.49\textwidth}
     \centering
\begin{tikzpicture}[scale=1]
    \centering
\begin{axis}
[xlabel={Crowding level (\%)},
  ylabel={Cumulative distribution},every axis plot/.append style={thick}, legend style={font=\small, at={(0.33,0.30)},anchor=north west},legend cell align={left},  xmin=0, xmax=165 ]
\addplot+[red, dashed, mark=square, mark size=2pt, mark options={solid}] table [x=CongestionLevel, y=CF0001, col sep=comma] {gainsRolf.csv};
\addlegendentry{Crowding factor = 0.001}
\addplot+[blue, mark=o, mark size=2pt, mark options={solid}] table [x=CongestionLevel, y=CF0003, col sep=comma] {gainsRolf.csv};
\addlegendentry{Crowding factor = 0.003}
\addplot+[YellowGreen, mark=triangle, mark size=3pt, mark options={fill=YellowGreen}, mark options={solid}] table [x=CongestionLevel, y=CF0015, col sep=comma] {gainsRolf.csv};
\addlegendentry{Crowding factor = 0.015}
\end{axis}
\end{tikzpicture}
\caption{Construction cost = 30}
\end{subfigure}
\begin{subfigure}[b]{0.49\textwidth}
     \centering
\begin{tikzpicture}[scale=1]
    \centering
\begin{axis}
[xlabel={Crowding level (\%)},
  ylabel={Cumulative distribution},every axis plot/.append style={thick}, legend style={font=\small, at={(0.33,0.30)},anchor=north west},legend cell align={left},  xmin=0, xmax=165 ]
\addplot+[red, dashed, mark=square, mark size=2pt, mark options={solid}] table [x=CongestionLevel, y=CF0001, col sep=comma] {gainsRolfE40.csv};
\addlegendentry{Crowding factor = 0.001}
\addplot+[blue, mark=o, mark size=2pt, mark options={solid}] table [x=CongestionLevel, y=CF0003, col sep=comma] {gainsRolfE40.csv};
\addlegendentry{Crowding factor = 0.003}
\addplot+[YellowGreen, mark=triangle, mark size=3pt, mark options={fill=YellowGreen}, mark options={solid}] table [x=CongestionLevel, y=CF0015, col sep=comma] {gainsRolfE40.csv};
\addlegendentry{Crowding factor = 0.015}
\end{axis}
\end{tikzpicture}
\caption{Construction cost = 40}
\end{subfigure}
\caption{Cumulative distribution of crowding levels under the optimized line plans with different crowding factors for the Beijing metro sub-network.}
\label{fig_CDFSubnetwork}
\end{figure}

==> Tables_and_figures/fig_CGvsGUROBI.tex <==



\begin{figure}[h]
    \centering
\begin{subfigure}[b]{0.49\textwidth}
    \centering
\begin{tikzpicture}
	\pgfplotstableread[col sep=comma]{Gap.csv}\csvdata
	\pgfplotstabletranspose\datatransposed{\csvdata} 
	\begin{axis}[
		boxplot/draw direction = y,
		x axis line style = {opacity=0},
		axis x line* = bottom,
		axis y line = left,
		enlarge y limits,
		ymajorgrids,
		xtick = {1, 2, 3},
		xticklabel style = {align=center, font=\small, rotate=0},
		xticklabels = {FCTP, FPTC, APAC},
        xticklabel style={font=\fontsize{10}{4}\selectfont}, 
		xtick style = {draw=none}, % Hide tick line
		ylabel = {Gap (\%
        )},
        ylabel style={font=\fontsize{10}{4}\selectfont},
		ytick = {0, 1, 2, 3, 4, 5, 6, 7, 8},
        yticklabel style={font=\fontsize{10}{4}\selectfont}, 
        boxplot/box extend=0.3
	]
		\foreach \n in {1,...,3} {
			\addplot+[boxplot, fill, draw=black] table[y index=\n] {\datatransposed};
		}
	\end{axis}
\end{tikzpicture}
\caption{Gap relative to GUROBI optimal solutions}
\end{subfigure}
\begin{subfigure}[b]{0.49\textwidth}
    \centering
\begin{tikzpicture}
	\pgfplotstableread[col sep=comma]{Time.csv}\csvdata
	\pgfplotstabletranspose\datatransposed{\csvdata} 
	\begin{axis}[
		boxplot/draw direction = y,
		x axis line style = {opacity=0},
		axis x line* = bottom,
		axis y line = left,
		enlarge y limits,
		ymajorgrids,
		xtick = {1, 2, 3},
		xticklabel style = {align=center, font=\small, rotate=0},
		xticklabels = {FCTP, FPTC, APAC},
        xticklabel style={font=\fontsize{10}{4}\selectfont}, 
		xtick style = {draw=none}, % Hide tick line
		ylabel = {Reduction in computational time (\%
        )},
        ylabel style={font=\fontsize{10}{4}\selectfont},
        yticklabel style={font=\fontsize{10}{4}\selectfont}, 
		ytick = {95, 96, 97, 98, 99, 100},
        boxplot/box extend=0.3
	]
		\foreach \n in {1,...,3} {
			\addplot+[boxplot, fill, draw=black] table[y index=\n] {\datatransposed};
		}
	\end{axis}
\end{tikzpicture}
\caption{Computational time}
\end{subfigure}
    \caption{Performance comparison of the three procedures versus GUROBI.}
    \label{fig_CGvsGUROBI}
\end{figure}

==> Tables_and_figures/fig_DiffUESO.tex <==



\begin{figure}[h]
    \centering
\begin{subfigure}[b]{0.49\textwidth}
\begin{tikzpicture}[scale=1]
\begin{axis}[xlabel={Crowding factor}, 
xtick={0.01, 0.02, 0.03, 0.04, 0.05, 0.06, 0.07, 0.08},
    xticklabels={0.01,0.02, 0.03, 0.04, 0.05, 0.06, 0.07, 0.08},
  ylabel={Relative difference between SO and UE (\%)},
  ytick={0, 0.01, 0.02, 0.03, 0.04, 0.05, 0.06, 0.07},
    yticklabels={0, 0.01, 0.02, 0.03, 0.04, 0.05, 0.06, 0.07},
  every axis plot/.append style={thick}, legend style={at={(0.05,0.95)},anchor=north west},legend cell align={left}, scaled ticks=false, xmin=0.01,     width=8cm, height=8cm]
\addplot [Black, mark=o, mark size=2pt, mark options={solid}] table [x=CongestionFactor, y=Dev, col sep=comma] {gainsUESOGrid.csv};
\end{axis}
\end{tikzpicture}
\caption{Grid network (budget $\underline{B})$}
\end{subfigure}
\begin{subfigure}[b]{0.49\textwidth}
    \centering
\begin{tikzpicture}[scale=1]
\centering
\begin{axis}[xlabel={Crowding factor},
xtick={0.008, 0.010, 0.012, 0.015},
    xticklabels={0.008, 0.010, 0.012, 0.015},
  ylabel={Relative difference between SO and UE (\%)},
   ytick={0.40, 0.45, 0.50, 0.55, 0.60, 0.65},
    yticklabels={0.40, 0.45, 0.50, 0.55, 0.60, 0.65},
    every axis plot/.append style={thick}, legend style={at={(0.05,0.95)},anchor=north west},legend cell align={left}, xmin=0.008, scaled ticks=false, 
 width=8cm, height=8cm]
\addplot [red, mark=square, mark size=2pt, mark options={solid}]table [x=CongestionFactor1, y=Dev1, col sep=comma] {gainsUESOBeijingSub.csv};
\end{axis}
\end{tikzpicture}
\caption{Beijing metro sub-network ($e_{\ell} = 40$)}
\end{subfigure}
\caption{Relative differences between UE and SO among various crowding penalties.}
    \label{fig_DiffUESO}
\end{figure}


==> Tables_and_figures/fig_PTTSO.tex <==

% 0.05, 2.56





\begin{figure}[h]
    \centering
\begin{subfigure}[b]{0.49\textwidth}
    \centering
    \begin{tikzpicture}
    \begin{axis}[
      xlabel={Crowding factor},
      xtick={0.008, 0.010, 0.012, 0.015},
    xticklabels={0.008, 0.010, 0.012, 0.015},
      ylabel={Relative reduction in APTT (\%)},
      width=8cm,
      height=8cm,
      xmin=0.008,
      ymin=0,
     scaled ticks=false,
      legend style={at={(0.5,-0.15)},anchor=north,legend columns=-1}
    ]
      \addplot[
        mark=square*,
        color=red
      ]
      table[col sep=comma, x=CongestionFactorsub, y=Improvesub] {gainsPTTSubnetwork.csv};
    \end{axis}
  \end{tikzpicture}
\caption{APTT }
\end{subfigure}
\begin{subfigure}[b]{0.49\textwidth}
    \centering
    \begin{tikzpicture}
    \begin{axis}[
      xlabel={Crowding factor},
      xtick={0.008, 0.010, 0.012, 0.015},
    xticklabels={0.008, 0.010, 0.012, 0.015},
      ylabel={Relative increase in ATT (\%)},
      width=8cm,
      height=8cm,
      xmin=0.008,
      ymin=0,
      scaled ticks=false,
      legend style={at={(0.5,-0.15)},anchor=north,legend columns=-1}
    ]
      \addplot+[blue, mark=*, mark size=2pt, mark options={fill=blue}, mark options={solid}]
      table[col sep=comma, x=CongestionFactorsub, y=Improvesub] {gainsTTSubnetwork.csv};
    \end{axis}
  \end{tikzpicture}
\caption{ATT}
\end{subfigure}
\caption{Relative differences in average perceived travel time (APTT) and average travel time (ATT) across various crowding factors compared to the benchmark without crowding effects under optimized line plans.}
\label{fig_PTTSO}
\end{figure}


==> Tables_and_figures/fig_RoutesEffects.tex <==


\begin{figure}[htbp]
    \centering
\begin{tikzpicture}[scale=1]
\centering
\begin{axis}[xlabel={Number of routes in the PTN},
  ylabel={Passengers' perceived times},every axis plot/.append style={thick}, legend style={at={(0.05,0.95)},anchor=north west},legend cell align={left}]
\addplot[blue, mark=square*,mark options={fill=blue}] table [x=Number, y=Obj, col sep=comma] {gains.csv};
\end{axis}
\end{tikzpicture}
    \caption{Comparison of passengers' perceived travel times among various numbers of routes.}
    \label{fig_RoutesEffects}
\end{figure}


==> Tables_and_figures/fig_examplePTN_CGN.tex <==
\begin{figure}
    \centering
    \begin{subfigure}[b]{\textwidth}
        \centering
        \begin{tikzpicture}
            \node[draw, circle] (A) at (0,0) {A};
            \node[draw, circle] (C) at (2,0) {C};
            \node[draw, circle] (D) at (4,0) {D};
            \node[draw, circle] (B) at (1,-1) {B};
            
            \draw (A) -- (B);
            \draw (B) -- (C);
            \draw (A) -- (C);
            \draw (C) -- (D);
            
            \draw[-stealth, thick] ([yshift=0.3cm]A.north) -- node[midway, above] {Line $1$} ([yshift=0.3cm]D.north);
            \draw[-stealth, thick] ([xshift=-0.4cm]A.south)  -- ([yshift=-0.4cm]B.south) -- ([yshift=-0.4cm]C.east)  node[midway, below, xshift=1.3cm, yshift=0.2cm] {Line $2$};     
        \end{tikzpicture}
        \caption{PTN}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{\textwidth}
      \centering
\tikzset{every picture/.style={line width=0.75pt}}        

\begin{tikzpicture}[x=0.63pt,y=0.63pt,yscale=-1,xscale=1]
\draw    (120,105.5) -- (409,105) ;
\draw [shift={(411,105)}, rotate = 179.9] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp2761914349212595] 
\draw   (51,179.5) .. controls (51,167.63) and (60.63,158) .. (72.5,158) .. controls (84.37,158) and (94,167.63) .. (94,179.5) .. controls (94,191.37) and (84.37,201) .. (72.5,201) .. controls (60.63,201) and (51,191.37) .. (51,179.5) -- cycle ;
%Shape: Circle [id:dp3983136993469436] 
\draw   (442,177.5) .. controls (442,165.63) and (451.63,156) .. (463.5,156) .. controls (475.37,156) and (485,165.63) .. (485,177.5) .. controls (485,189.37) and (475.37,199) .. (463.5,199) .. controls (451.63,199) and (442,189.37) .. (442,177.5) -- cycle ;
%Shape: Circle [id:dp5564041012201237] 
\draw   (601,177.5) .. controls (601,165.63) and (610.63,156) .. (622.5,156) .. controls (634.37,156) and (644,165.63) .. (644,177.5) .. controls (644,189.37) and (634.37,199) .. (622.5,199) .. controls (610.63,199) and (601,189.37) .. (601,177.5) -- cycle ;
%Shape: Circle [id:dp5132159011435173] 
\draw   (262,218.5) .. controls (262,206.63) and (271.63,197) .. (283.5,197) .. controls (295.37,197) and (305,206.63) .. (305,218.5) .. controls (305,230.37) and (295.37,240) .. (283.5,240) .. controls (271.63,240) and (262,230.37) .. (262,218.5) -- cycle ;
%Shape: Rectangle [id:dp23854493679670297] 
\draw   (239,268) -- (331.8,268) -- (331.8,308) -- (239,308) -- cycle ;
%Straight Lines [id:da9454283630633467] 
\draw    (126.4,290) -- (237,290) ;
\draw [shift={(239,290)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6686747633936263] 
\draw    (331.8,289.6) -- (417,289.5) ;
\draw [shift={(419,289.5)}, rotate = 179.93] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7761988190996523] 
\draw    (507,106.5) -- (573,106.01) ;
\draw [shift={(575,106)}, rotate = 179.58] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da034782695672414654] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (84,158) .. controls (98.18,151.86) and (96.28,136.34) .. (93.49,125.37) ;
\draw [shift={(93,123.5)}, rotate = 74.74] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da2154482624992422] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (51,179.5) .. controls (41.15,215.95) and (40.03,237.84) .. (60.07,269.07) ;
\draw [shift={(61,270.5)}, rotate = 236.73] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da20573213369108312] 
\draw    (541,231) -- (594,231.48) ;
\draw [shift={(596,231.5)}, rotate = 180.52] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8140480313016956] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (542,257) -- (595,257.48) ;
\draw [shift={(597,257.5)}, rotate = 180.52] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da04719063584598371] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (292.5,240) .. controls (296.5,242.88) and (296.97,251.75) .. (293.16,265.28) ;
\draw [shift={(292.67,267)}, rotate = 286.64] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da8369083167381284] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (442,177.5) .. controls (415.77,200.77) and (422.85,243.63) .. (459.87,268.26) ;
\draw [shift={(461,269)}, rotate = 212.81] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da012657255973425263] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (472,156.5) .. controls (478.83,153.57) and (481.37,147.32) .. (481.96,125.23) ;
\draw [shift={(482,123.5)}, rotate = 91.22] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da5956783655493894] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (631.5,157) .. controls (648.02,154.9) and (647.58,136.75) .. (649.25,123.79) ;
\draw [shift={(649.5,122)}, rotate = 98.75] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da8510179829899875] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (46,123.5) .. controls (42.1,138.13) and (42,143.24) .. (57.76,161.1) ;
\draw [shift={(59,162.5)}, rotate = 228.18] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da18031387754874206] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (435,122.5) .. controls (431.1,137.13) and (432.9,141.29) .. (448.75,159.1) ;
\draw [shift={(450,160.5)}, rotate = 228.18] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da580040739632149] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (602,124.5) .. controls (601.22,136.88) and (596.26,138.43) .. (611.77,156.11) ;
\draw [shift={(613,157.5)}, rotate = 228.18] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da09209408862712021] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (91,267.5) .. controls (108.64,235.16) and (105.15,206.66) .. (94.65,181.06) ;
\draw [shift={(94,179.5)}, rotate = 67.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da5227910167495018] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (477,267.5) .. controls (508.36,231.24) and (504.19,199.78) .. (486.12,178.77) ;
\draw [shift={(485,177.5)}, rotate = 47.86] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da07144201050706056] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (276,267.5) .. controls (271.3,257.16) and (273.67,250.35) .. (278.12,241.27) ;
\draw [shift={(279,239.5)}, rotate = 116.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp8206447754574331] 
\draw   (420,268) -- (512.8,268) -- (512.8,308) -- (420,308) -- cycle ;
%Shape: Rectangle [id:dp7645849707447343] 
\draw   (31,270) -- (123.8,270) -- (123.8,310) -- (31,310) -- cycle ;
%Shape: Rectangle [id:dp03353315125216971] 
\draw   (24,83) -- (116.8,83) -- (116.8,123) -- (24,123) -- cycle ;
%Shape: Rectangle [id:dp6005020515157504] 
\draw   (413,83) -- (505.8,83) -- (505.8,123) -- (413,123) -- cycle ;
%Shape: Rectangle [id:dp9728134001768127] 
\draw   (574,84) -- (666.8,84) -- (666.8,124) -- (574,124) -- cycle ;

% Text Node
\draw (64,171.4) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9]  {A};
% Text Node
\draw (426,97.4) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9]  {C};
% Text Node
\draw (457,170.4) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9]  {C};
% Text Node
\draw (587.6,96.6) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9]  {D};
% Text Node
\draw (615,170.4) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9]  {D};
% Text Node
\draw (278,211.4) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9]  {B};
% Text Node
\draw (43,282) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9]  {A};
% Text Node
\draw (252,282) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9]  {B};
% Text Node
\draw (433.8,282) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9]  {C};
% Text Node
\draw (599,223.5) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {Travel arc};
% Text Node
\draw (600,248.5) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {Transfer arc};
% Text Node
\draw (50,95) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] { \mbox{-} Line 1 };
% Text Node
\draw (38,95.4) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9]  {A};
% Text Node
\draw (55,282) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] { \mbox{-} Line 2 };
% Text Node
\draw (265,282) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] { \mbox{-} Line 2 };
% Text Node
\draw (446,282) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] { \mbox{-} Line 2};
% Text Node
\draw (437,97.2) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] { \mbox{-} Line 1 };
% Text Node
\draw (601,96) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] { \mbox{-} Line 1};
\end{tikzpicture}
\caption{CGN}
    \end{subfigure}
        \caption{An illustrative PTN and CGN.}
        \label{fig_examplePTN_CGN}
\end{figure}



==> Tables_and_figures/fig_gridNetwork.tex <==
\begin{figure}[h]
    \centering
\tikzset{every picture/.style={line width=0.75pt}} 
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, scale=0.8] 
\draw   (145.34,35.35) .. controls (145.28,27.08) and (151.93,20.34) .. (160.2,20.28) .. controls (168.46,20.23) and (175.2,26.88) .. (175.26,35.14) .. controls (175.31,43.4) and (168.66,50.15) .. (160.4,50.2) .. controls (152.14,50.26) and (145.39,43.61) .. (145.34,35.35) -- cycle ;
 
\draw   (226.14,35.35) .. controls (226.08,27.08) and (232.73,20.34) .. (241,20.28) .. controls (249.26,20.23) and (256,26.88) .. (256.06,35.14) .. controls (256.11,43.4) and (249.46,50.15) .. (241.2,50.2) .. controls (232.94,50.26) and (226.19,43.61) .. (226.14,35.35) -- cycle ;

\draw   (306.54,34.75) .. controls (306.48,26.48) and (313.13,19.74) .. (321.4,19.68) .. controls (329.66,19.63) and (336.4,26.28) .. (336.46,34.54) .. controls (336.51,42.8) and (329.86,49.55) .. (321.6,49.6) .. controls (313.34,49.66) and (306.59,43.01) .. (306.54,34.75) -- cycle ;

\draw   (387.14,34.55) .. controls (387.08,26.28) and (393.73,19.54) .. (402,19.48) .. controls (410.26,19.43) and (417,26.08) .. (417.06,34.34) .. controls (417.11,42.6) and (410.46,49.35) .. (402.2,49.4) .. controls (393.94,49.46) and (387.19,42.81) .. (387.14,34.55) -- cycle ;
%Shape: Circle [id:dp5177425832536815] 
\draw   (467.74,34.95) .. controls (467.68,26.68) and (474.33,19.94) .. (482.6,19.88) .. controls (490.86,19.83) and (497.6,26.48) .. (497.66,34.74) .. controls (497.71,43) and (491.06,49.75) .. (482.8,49.8) .. controls (474.54,49.86) and (467.79,43.21) .. (467.74,34.95) -- cycle ;
%Shape: Circle [id:dp1310968062517599] 
\draw   (145,85.35) .. controls (144.95,77.08) and (151.6,70.34) .. (159.86,70.28) .. controls (168.12,70.23) and (174.87,76.88) .. (174.92,85.14) .. controls (174.98,93.4) and (168.33,100.15) .. (160.07,100.2) .. controls (151.8,100.26) and (145.06,93.61) .. (145,85.35) -- cycle ;
%Shape: Circle [id:dp9815947079969365] 
\draw   (225.8,85.35) .. controls (225.75,77.08) and (232.4,70.34) .. (240.66,70.28) .. controls (248.92,70.23) and (255.67,76.88) .. (255.72,85.14) .. controls (255.78,93.4) and (249.13,100.15) .. (240.87,100.2) .. controls (232.6,100.26) and (225.86,93.61) .. (225.8,85.35) -- cycle ;
%Shape: Circle [id:dp7843560064459778] 
\draw   (306.2,84.75) .. controls (306.15,76.48) and (312.8,69.74) .. (321.06,69.68) .. controls (329.32,69.63) and (336.07,76.28) .. (336.12,84.54) .. controls (336.18,92.8) and (329.53,99.55) .. (321.27,99.6) .. controls (313,99.66) and (306.26,93.01) .. (306.2,84.75) -- cycle ;
%Shape: Circle [id:dp9439755390235129] 
\draw   (386.8,84.55) .. controls (386.75,76.28) and (393.4,69.54) .. (401.66,69.48) .. controls (409.92,69.43) and (416.67,76.08) .. (416.72,84.34) .. controls (416.78,92.6) and (410.13,99.35) .. (401.87,99.4) .. controls (393.6,99.46) and (386.86,92.81) .. (386.8,84.55) -- cycle ;
%Shape: Circle [id:dp1821850648854948] 
\draw   (467.4,84.95) .. controls (467.35,76.68) and (474,69.94) .. (482.26,69.88) .. controls (490.52,69.83) and (497.27,76.48) .. (497.32,84.74) .. controls (497.38,93) and (490.73,99.75) .. (482.47,99.8) .. controls (474.2,99.86) and (467.46,93.21) .. (467.4,84.95) -- cycle ;
%Shape: Circle [id:dp21719894366177916] 
\draw   (145,136.35) .. controls (144.95,128.08) and (151.6,121.34) .. (159.86,121.28) .. controls (168.12,121.23) and (174.87,127.88) .. (174.92,136.14) .. controls (174.98,144.4) and (168.33,151.15) .. (160.07,151.2) .. controls (151.8,151.26) and (145.06,144.61) .. (145,136.35) -- cycle ;
%Shape: Circle [id:dp7029471801702927] 
\draw   (225.8,136.35) .. controls (225.75,128.08) and (232.4,121.34) .. (240.66,121.28) .. controls (248.92,121.23) and (255.67,127.88) .. (255.72,136.14) .. controls (255.78,144.4) and (249.13,151.15) .. (240.87,151.2) .. controls (232.6,151.26) and (225.86,144.61) .. (225.8,136.35) -- cycle ;
%Shape: Circle [id:dp6873768771068671] 
\draw   (306.2,135.75) .. controls (306.15,127.48) and (312.8,120.74) .. (321.06,120.68) .. controls (329.32,120.63) and (336.07,127.28) .. (336.12,135.54) .. controls (336.18,143.8) and (329.53,150.55) .. (321.27,150.6) .. controls (313,150.66) and (306.26,144.01) .. (306.2,135.75) -- cycle ;
%Shape: Circle [id:dp6296896623406358] 
\draw   (386.8,135.55) .. controls (386.75,127.28) and (393.4,120.54) .. (401.66,120.48) .. controls (409.92,120.43) and (416.67,127.08) .. (416.72,135.34) .. controls (416.78,143.6) and (410.13,150.35) .. (401.87,150.4) .. controls (393.6,150.46) and (386.86,143.81) .. (386.8,135.55) -- cycle ;
%Shape: Circle [id:dp7998094270095768] 
\draw   (467.4,135.95) .. controls (467.35,127.68) and (474,120.94) .. (482.26,120.88) .. controls (490.52,120.83) and (497.27,127.48) .. (497.32,135.74) .. controls (497.38,144) and (490.73,150.75) .. (482.47,150.8) .. controls (474.2,150.86) and (467.46,144.21) .. (467.4,135.95) -- cycle ;
%Shape: Circle [id:dp2595280841750063] 
\draw   (145.34,185.81) .. controls (145.28,177.55) and (151.93,170.81) .. (160.2,170.75) .. controls (168.46,170.69) and (175.2,177.35) .. (175.26,185.61) .. controls (175.31,193.87) and (168.66,200.61) .. (160.4,200.67) .. controls (152.14,200.73) and (145.39,194.07) .. (145.34,185.81) -- cycle ;
%Shape: Circle [id:dp49527016846396665] 
\draw   (226.14,185.81) .. controls (226.08,177.55) and (232.73,170.81) .. (241,170.75) .. controls (249.26,170.69) and (256,177.35) .. (256.06,185.61) .. controls (256.11,193.87) and (249.46,200.61) .. (241.2,200.67) .. controls (232.94,200.73) and (226.19,194.07) .. (226.14,185.81) -- cycle ;
%Shape: Circle [id:dp1411490554895516] 
\draw   (306.54,185.21) .. controls (306.48,176.95) and (313.13,170.21) .. (321.4,170.15) .. controls (329.66,170.09) and (336.4,176.75) .. (336.46,185.01) .. controls (336.51,193.27) and (329.86,200.01) .. (321.6,200.07) .. controls (313.34,200.13) and (306.59,193.47) .. (306.54,185.21) -- cycle ;
%Shape: Circle [id:dp9493823842545517] 
\draw   (387.14,185.01) .. controls (387.08,176.75) and (393.73,170.01) .. (402,169.95) .. controls (410.26,169.89) and (417,176.55) .. (417.06,184.81) .. controls (417.11,193.07) and (410.46,199.81) .. (402.2,199.87) .. controls (393.94,199.93) and (387.19,193.27) .. (387.14,185.01) -- cycle ;
%Shape: Circle [id:dp014240959917070306] 
\draw   (467.74,185.41) .. controls (467.68,177.15) and (474.33,170.41) .. (482.6,170.35) .. controls (490.86,170.29) and (497.6,176.95) .. (497.66,185.21) .. controls (497.71,193.47) and (491.06,200.21) .. (482.8,200.27) .. controls (474.54,200.33) and (467.79,193.67) .. (467.74,185.41) -- cycle ;
%Shape: Circle [id:dp8193799442466259] 
\draw   (145.34,235.15) .. controls (145.28,226.88) and (151.93,220.14) .. (160.2,220.08) .. controls (168.46,220.03) and (175.2,226.68) .. (175.26,234.94) .. controls (175.31,243.2) and (168.66,249.95) .. (160.4,250) .. controls (152.14,250.06) and (145.39,243.41) .. (145.34,235.15) -- cycle ;
%Shape: Circle [id:dp5713952650979324] 
\draw   (226.14,235.15) .. controls (226.08,226.88) and (232.73,220.14) .. (241,220.08) .. controls (249.26,220.03) and (256,226.68) .. (256.06,234.94) .. controls (256.11,243.2) and (249.46,249.95) .. (241.2,250) .. controls (232.94,250.06) and (226.19,243.41) .. (226.14,235.15) -- cycle ;
%Shape: Circle [id:dp6087279134983548] 
\draw   (306.54,234.55) .. controls (306.48,226.28) and (313.13,219.54) .. (321.4,219.48) .. controls (329.66,219.43) and (336.4,226.08) .. (336.46,234.34) .. controls (336.51,242.6) and (329.86,249.35) .. (321.6,249.4) .. controls (313.34,249.46) and (306.59,242.81) .. (306.54,234.55) -- cycle ;
%Shape: Circle [id:dp8163600980471921] 
\draw   (387.14,234.35) .. controls (387.08,226.08) and (393.73,219.34) .. (402,219.28) .. controls (410.26,219.23) and (417,225.88) .. (417.06,234.14) .. controls (417.11,242.4) and (410.46,249.15) .. (402.2,249.2) .. controls (393.94,249.26) and (387.19,242.61) .. (387.14,234.35) -- cycle ;
%Shape: Circle [id:dp1558915883102363] 
\draw   (467.74,234.75) .. controls (467.68,226.48) and (474.33,219.74) .. (482.6,219.68) .. controls (490.86,219.63) and (497.6,226.28) .. (497.66,234.54) .. controls (497.71,242.8) and (491.06,249.55) .. (482.8,249.6) .. controls (474.54,249.66) and (467.79,243.01) .. (467.74,234.75) -- cycle ;
%Straight Lines [id:da279528488182784] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (175.26,35.14) -- (226.14,35.35) ;
%Straight Lines [id:da12219518812185881] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (256.06,35.14) -- (306.94,35.35) ;
%Straight Lines [id:da07350589181826717] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (336.46,34.54) -- (387.34,34.75) ;
%Straight Lines [id:da35336363358304945] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (417.06,34.34) -- (467.94,34.55) ;
%Straight Lines [id:da6714892011002824] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (174.92,85.14) -- (225.8,85.35) ;
%Straight Lines [id:da8394827095815616] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (255.72,85.14) -- (306.6,85.35) ;
%Straight Lines [id:da11372471706057219] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (336.12,84.54) -- (387,84.75) ;
%Straight Lines [id:da5015622641899953] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (416.52,84.74) -- (467.4,84.95) ;
%Straight Lines [id:da5576800624171099] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (174.92,136.14) -- (225.8,136.35) ;
%Straight Lines [id:da13432336744704898] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (255.72,136.14) -- (306.6,136.35) ;
%Straight Lines [id:da7638581491320717] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (336.12,136.54) -- (387,136.75) ;
%Straight Lines [id:da8796945400799376] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (416.52,135.74) -- (467.4,135.95) ;
%Straight Lines [id:da6499440821303972] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (175.26,185.61) -- (226.14,185.81) ;
%Straight Lines [id:da20447283176587217] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (255.66,185.01) -- (306.54,185.21) ;
%Straight Lines [id:da3371544239410862] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (336.46,185.01) -- (387.34,185.21) ;
%Straight Lines [id:da3176987620300873] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (416.86,185.21) -- (467.74,185.41) ;
%Straight Lines [id:da5513181631320856] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (175.26,234.94) -- (226.14,235.15) ;
%Straight Lines [id:da8164705083255219] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (256.06,234.94) -- (306.94,235.15) ;
%Straight Lines [id:da2371437474075173] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (336.46,235.34) -- (387.34,235.55) ;
%Straight Lines [id:da32032921075401477] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (416.86,234.54) -- (467.74,234.75) ;
%Straight Lines [id:da20627386069026388] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (160.4,50.2) -- (159.86,70.28) ;
%Straight Lines [id:da4658183135667988] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (160.07,100.2) -- (159.53,120.28) ;
%Straight Lines [id:da6415343826393793] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (160.07,151.2) -- (159.53,171.28) ;
%Straight Lines [id:da9971838672711784] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (160.4,200.67) -- (159.86,220.75) ;
%Straight Lines [id:da24622809969883042] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (241.2,50.2) -- (240.66,70.28) ;
%Straight Lines [id:da6169103126738082] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (240.87,100.2) -- (240.33,120.28) ;
%Straight Lines [id:da2565479150842418] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (241.53,150.67) -- (241,170.75) ;
%Straight Lines [id:da09065521500622453] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (240.2,201.6) -- (239.66,221.68) ;
%Straight Lines [id:da10671460351906226] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (321.6,49.6) -- (321.06,69.68) ;
%Straight Lines [id:da7569287476199642] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (321.6,100.6) -- (321.06,120.68) ;
%Straight Lines [id:da44896491549230455] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (321.27,150.6) -- (320.73,170.68) ;
%Straight Lines [id:da8066218676224504] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (321.93,199.4) -- (321.4,219.48) ;
%Straight Lines [id:da5523575368505151] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (402.2,49.4) -- (401.66,69.48) ;
%Straight Lines [id:da16299398710914415] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (402.2,100.4) -- (401.66,120.48) ;
%Straight Lines [id:da9188208560183091] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (401.87,150.4) -- (401.33,170.48) ;
%Straight Lines [id:da5887612517030956] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (402.2,199.87) -- (401.66,219.95) ;
%Straight Lines [id:da8196421903828064] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (482.8,49.8) -- (482.26,69.88) ;
%Straight Lines [id:da08298272997500056] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (482.47,99.8) -- (481.93,119.88) ;
%Straight Lines [id:da9095916670490145] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (483.13,150.27) -- (482.6,170.35) ;
%Straight Lines [id:da32056430659821933] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (482.8,200.27) -- (482.26,220.35) ;

% Text Node
\draw (155.07,28.2) node [anchor=north west][inner sep=0.75pt]   [align=left] {1};
% Text Node
\draw (235.87,28.2) node [anchor=north west][inner sep=0.75pt]   [align=left] {2};
% Text Node
\draw (316.6,28.2) node [anchor=north west][inner sep=0.75pt]   [align=left] {3};
% Text Node
\draw (395,28.2) node [anchor=north west][inner sep=0.75pt]   [align=left] {4};
% Text Node
\draw (476,28.2) node [anchor=north west][inner sep=0.75pt]   [align=left] {5};
% Text Node
\draw (154,77.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {6};
% Text Node
\draw (235,77.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {7};
% Text Node
\draw (316,77.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {8};
% Text Node
\draw (395.67,77.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {9};
% Text Node
\draw (471,77.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {10};
% Text Node
\draw (148,128) node [anchor=north west][inner sep=0.75pt]   [align=left] {11};
% Text Node
\draw (230,128) node [anchor=north west][inner sep=0.75pt]   [align=left] {12};
% Text Node
\draw (310,128) node [anchor=north west][inner sep=0.75pt]   [align=left] {13};
% Text Node
\draw (390,128) node [anchor=north west][inner sep=0.75pt]   [align=left] {14};
% Text Node
\draw (471,128) node [anchor=north west][inner sep=0.75pt]   [align=left] {15};
% Text Node
\draw (148,178) node [anchor=north west][inner sep=0.75pt]   [align=left] {16};
% Text Node
\draw (230,178) node [anchor=north west][inner sep=0.75pt]   [align=left] {17};
% Text Node
\draw (310,178) node [anchor=north west][inner sep=0.75pt]   [align=left] {18};
% Text Node
\draw (390,178) node [anchor=north west][inner sep=0.75pt]   [align=left] {19};
% Text Node
\draw (471,178) node [anchor=north west][inner sep=0.75pt]   [align=left] {20};
% Text Node
\draw (148,228) node [anchor=north west][inner sep=0.75pt]   [align=left] {21};
% Text Node
\draw (230,228) node [anchor=north west][inner sep=0.75pt]   [align=left] {22};
% Text Node
\draw (310,228) node [anchor=north west][inner sep=0.75pt]   [align=left] {23};
% Text Node
\draw (390,228) node [anchor=north west][inner sep=0.75pt]   [align=left] {24};
% Text Node
\draw (471,228) node [anchor=north west][inner sep=0.75pt]   [align=left] {25};

\end{tikzpicture}
    \caption{$5 \times 5$-grid network used in the computational study.}
        \label{fig_gridNetwork}
\end{figure}



==> Tables_and_figures/fig_subnetworkResultsSOPercent.tex <==
\begin{figure}[h]
    \centering
    \begin{tikzpicture}
    \begin{axis}[
        xlabel={Crowding factor},
        xtick={0.008,0.010, 0.012, 0.015},
        xticklabels={0.008, 0.010, 0.012, 0.015},
        ylabel={Relative reduction in APTT (\%)},
        ymin=4.5,
        ymax=8,
         width=8cm,
    height=8cm,
        enlargelimits=0.15,
        legend pos=north west, 
        ybar,
        bar width=7pt,
        scaled ticks=false,
    ]

        \addplot coordinates {
            (0.008,4.58) (0.010,4.64)
            (0.012,7.42) (0.015,7.43) 
        };
        \addplot coordinates {
            (0.008,7.37) (0.010,7.43)
            (0.012,7.44) (0.015,7.45) 
        };
        
        \legend{Installation costs $e_{\ell} = 30$, Installation costs $e_{\ell} = 40$}
    \end{axis}
    \end{tikzpicture}
\caption{Relative reductions in average perceived travel time (APTT) under optimized line plans with different crowding factors, compared to the existing real-life line plan, for instances on the Beijing metro sub-network.}
\label{fig_subnetworkResultsSOPercent}
\end{figure}

